HTNet: Dynamic WLAN Performance Prediction using Heterogenous Temporal GNN

Predicting the throughput of WLAN deployments is a classic problem that occurs in the design of robust and high performance WLAN systems. However, due to the increasingly complex communication protocols and the increase in interference between devices in denser and denser WLAN deployments, traditional methods either have substantial runtime or enormous prediction error and hence cannot be applied in downstream tasks. Recently, Graph Neural Networks have been proven to be powerful graph analytic models and have been broadly applied to various networking problems such as link scheduling and power allocation. In this work, we propose HTNet, a specialized Heterogeneous Temporal Graph Neural Network that extracts features from dynamic WLAN deployments. Analyzing the unique graph structure of WLAN deployment graphs, we show that HTNet achieves the maximum expressive power on each snapshot. Based on a powerful message passing scheme, HTNet requires fewer number of layers compared with other GNN-based methods which entails less supporting data and runtime. To evaluate the performance of HTNet, we prepare six different setups with more than five thousands dense dynamic WLAN deployments that cover a wide range of real-world scenarios. HTNet achieves the lowest prediction error on all six setups with an average improvement of 25.3\% over the state-of-the-art methods.

==> figure/layer.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/layer.pdf}

==> figure/main.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/main.pdf}

==> figure/mean.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/mean.pdf}

==> figure/runtime.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/runtime.pdf}
